A note on combinatorial type and splitting invariants of plane curves

Splitting invariants describe how a plane curve "splits" by the pull-back under a Galois cover over the projective plane whose branch locus contains no component of the plane curve. They enable us to distinguish the embedded topology of several plane curves with the same fundamental group of the complements. In this note, we introduce a generalization of splitting invariants, called the G-combinatorial type, for plane curves by using the modified plumbing graph defined by Hironaka. We prove the invariance of the G-combinatorial type under certain homeomorphisms based on the arguments of graph manifolds by Waldhausen and plumbing graphs by Neumann. Furthermore, we distinguish the embedded topology of quasi-triangular curves by the G-combinatorial type, which are generalization of triangular curves studied by Artal, Cogolludo and Mart\'in.

==> blowup_extrusion0.tex <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (c1) at (0,5);
	\coordinate (c2) at (1.5,5);
	\coordinate (c3) at (3,5);
	\coordinate (c41) at (-1,5.3);
	\coordinate (c42) at (-1,4.7);
	\coordinate (c43) at (-1.5,5.45);
	\coordinate (c44) at (-1.5,4.55);
	\coordinate (c51) at (4,5.3);
	\coordinate (c52) at (4,4.7);
	\coordinate (c53) at (4.5,5.45);
	\coordinate (c54) at (4.5,4.55);

	\coordinate (d1) at (8,5);
	\coordinate (d2) at (9.5,5);
	\coordinate (d3) at (11,5);
	\coordinate (d41) at (7,5.3);
	\coordinate (d42) at (7,4.7);
	\coordinate (d43) at (6.5,5.45);
	\coordinate (d44) at (6.5,4.55);
	\coordinate (d51) at (12,5.3);
	\coordinate (d52) at (12,4.7);
	\coordinate (d53) at (12.5,5.45);
	\coordinate (d54) at (12.5,4.55);
	
	\draw[fill] (c1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (c2) circle [radius=2pt] node [above=2pt] {$-1$};
%	\draw[fill] (c3) circle [radius=2pt] node [above=2pt] {$e_j$} node [below=2.5pt] {$[g_j]$};
	\draw (c1) -- (c2); %-- (c3);
	\draw (c1) -- (c41);
	\draw (c1) -- (c42);
	\draw[dashed] (c41) -- (c43);
	\draw[dashed] (c42) -- (c44);
%	\draw (c3) -- (c51);
%	\draw (c3) -- (c52);
%	\draw[dashed] (c51) -- (c53);
%	\draw[dashed] (c52) -- (c54);

	\draw [->] (5,5) -- (6,5);

	\draw[fill] (d1) circle [radius=2pt] node [above=2pt] {$e_i+1$} node [below=2.5pt] {$[g_i]$};
%	\draw[fill] (d3) circle [radius=2pt] node [above=2pt] {$e_j+1$} node [below=2.5pt] {$[g_j]$};
%	\draw (d1) -- (d3);
	\draw (d1) -- (d41);
	\draw (d1) -- (d42);
	\draw[dashed] (d41) -- (d43);
	\draw[dashed] (d42) -- (d44);
%	\draw (d3) -- (d51);
%	\draw (d3) -- (d52);
%	\draw[dashed] (d51) -- (d53);
%	\draw[dashed] (d52) -- (d54);

%	\draw [fill] (3.9,5.15) circle [radius=0.5pt];
%	\draw [fill] (3.9,5) circle [radius=0.5pt];
%	\draw [fill] (3.9,4.85) circle [radius=0.5pt];

	\draw [fill] (-0.9,5.15) circle [radius=0.5pt];
	\draw [fill] (-0.9,5) circle [radius=0.5pt];
	\draw [fill] (-0.9,4.85) circle [radius=0.5pt];
	
%	\draw [fill] (11.9,5.15) circle [radius=0.5pt];
%	\draw [fill] (11.9,5) circle [radius=0.5pt];
%	\draw [fill] (11.9,4.85) circle [radius=0.5pt];

	\draw [fill] (7.1,5.15) circle [radius=0.5pt];
	\draw [fill] (7.1,5) circle [radius=0.5pt];
	\draw [fill] (7.1,4.85) circle [radius=0.5pt];

	\node at (-2.7,5) {($\mathrm{R1}^+_0$)};


\end{tikzpicture}

==> blowup_extrusion1.tex <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (h1) at (0.5,0);
	\coordinate (h3) at (3.5,0);
	\coordinate (h41) at (-0.5,0.3);
	\coordinate (h42) at (-0.5,-0.3);
	\coordinate (h43) at (-1.0,0.45);
	\coordinate (h44) at (-1.0,-0.45);

	\coordinate (g1) at (8.5,0);
	\coordinate (g3) at (11.5,0);
	\coordinate (g41) at (7.5,0.3);
	\coordinate (g42) at (7.5,-0.3);
	\coordinate (g43) at (7,0.45);
	\coordinate (g44) at (7,-0.45);
	
	\draw[fill] (h1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (h3) circle [radius=2pt] node [above=2pt] {$-1$};
	\draw (h1) to [out=30, in=150] (h3) to [out=210, in=330] (h1);
	\draw (h1) -- (h41);
	\draw (h1) -- (h42);
	\draw[dashed] (h41) -- (h43);
	\draw[dashed] (h42) -- (h44);

	\draw [->] (5,0) -- (6,0);

	\draw [fill] (-0.4,0.15) circle [radius=0.5pt];
	\draw [fill] (-0.4,0) circle [radius=0.5pt];
	\draw [fill] (-0.4,-0.15) circle [radius=0.5pt];

	\draw[fill] (g1) circle [radius=2pt] node [above=3pt] {$e_i+2$} node [below=2.5pt] {$[g_i]$};
	\draw (g1) to [out=30, in=90] (g3) to [out=270, in=330] (g1);
	\draw (g1) -- (g41);
	\draw (g1) -- (g42);
	\draw[dashed] (g41) -- (g43);
	\draw[dashed] (g42) -- (g44);

	\draw [fill] (7.6,0.15) circle [radius=0.5pt];
	\draw [fill] (7.6,0) circle [radius=0.5pt];
	\draw [fill] (7.6,-0.15) circle [radius=0.5pt];

	\node at (-2.7,0) {(${\rm R1}^{++}$)};
\end{tikzpicture}

==> blowup_extrusion2.tex <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (a1) at (0,2.5);
	\coordinate (a2) at (1.5,2.5);
	\coordinate (a3) at (3,2.5);
	\coordinate (a41) at (-1,2.8);
	\coordinate (a42) at (-1,2.2);
	\coordinate (a43) at (-1.5,2.95);
	\coordinate (a44) at (-1.5,2.05);
	\coordinate (a51) at (4,2.8);
	\coordinate (a52) at (4,2.2);
	\coordinate (a53) at (4.5,2.95);
	\coordinate (a54) at (4.5,2.05);

	\coordinate (b1) at (8,2.5);
	\coordinate (b2) at (9.5,2.5);
	\coordinate (b3) at (11,2.5);
	\coordinate (b41) at (7,2.8);
	\coordinate (b42) at (7,2.2);
	\coordinate (b43) at (6.5,2.95);
	\coordinate (b44) at (6.5,2.05);
	\coordinate (b51) at (12,2.8);
	\coordinate (b52) at (12,2.2);
	\coordinate (b53) at (12.5,2.95);
	\coordinate (b54) at (12.5,2.05);
	
	\draw[fill] (a1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (a2) circle [radius=2pt] node [above=2pt] {$1$};
	\draw[fill] (a3) circle [radius=2pt] node [above=2pt] {$e_j$} node [below=2.5pt] {$[g_j]$};
	\draw (a1) -- node [above] {\tiny $-$} (a2) -- node [above] {\tiny $-$} (a3);
	\draw (a1) -- (a41);
	\draw (a1) -- (a42);
	\draw[dashed] (a41) -- (a43);
	\draw[dashed] (a42) -- (a44);
	\draw (a3) -- (a51);
	\draw (a3) -- (a52);
	\draw[dashed] (a51) -- (a53);
	\draw[dashed] (a52) -- (a54);

	\draw [->] (5,2.5) -- (6,2.5);

	\draw[fill] (b1) circle [radius=2pt] node [above=2pt] {$e_i-1$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (b3) circle [radius=2pt] node [above=2pt] {$e_j-1$} node [below=2.5pt] {$[g_j]$};
	\draw (b1) -- node [above] {\tiny $-$} (b3);
	\draw (b1) -- (b41);
	\draw (b1) -- (b42);
	\draw[dashed] (b41) -- (b43);
	\draw[dashed] (b42) -- (b44);
	\draw (b3) -- (b51);
	\draw (b3) -- (b52);
	\draw[dashed] (b51) -- (b53);
	\draw[dashed] (b52) -- (b54);

	\draw [fill] (3.9,2.65) circle [radius=0.5pt];
	\draw [fill] (3.9,2.5) circle [radius=0.5pt];
	\draw [fill] (3.9,2.35) circle [radius=0.5pt];

	\draw [fill] (-0.9,2.65) circle [radius=0.5pt];
	\draw [fill] (-0.9,2.5) circle [radius=0.5pt];
	\draw [fill] (-0.9,2.35) circle [radius=0.5pt];
	
	\draw [fill] (11.9,2.65) circle [radius=0.5pt];
	\draw [fill] (11.9,2.5) circle [radius=0.5pt];
	\draw [fill] (11.9,2.35) circle [radius=0.5pt];

	\draw [fill] (7.1,2.65) circle [radius=0.5pt];
	\draw [fill] (7.1,2.5) circle [radius=0.5pt];
	\draw [fill] (7.1,2.35) circle [radius=0.5pt];

	\node at (-2.7,2.5) {($\mathrm{R1}^-$)};

\end{tikzpicture}

==> blowup_extrusion3.tex <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (c1) at (0,5);
	\coordinate (c2) at (1.5,5);
	\coordinate (c3) at (3,5);
	\coordinate (c41) at (-1,5.3);
	\coordinate (c42) at (-1,4.7);
	\coordinate (c43) at (-1.5,5.45);
	\coordinate (c44) at (-1.5,4.55);
	\coordinate (c51) at (4,5.3);
	\coordinate (c52) at (4,4.7);
	\coordinate (c53) at (4.5,5.45);
	\coordinate (c54) at (4.5,4.55);

	\coordinate (d1) at (8,5);
	\coordinate (d2) at (9.5,5);
	\coordinate (d3) at (11,5);
	\coordinate (d41) at (7,5.3);
	\coordinate (d42) at (7,4.7);
	\coordinate (d43) at (6.5,5.45);
	\coordinate (d44) at (6.5,4.55);
	\coordinate (d51) at (12,5.3);
	\coordinate (d52) at (12,4.7);
	\coordinate (d53) at (12.5,5.45);
	\coordinate (d54) at (12.5,4.55);
	
	\draw[fill] (c1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (c2) circle [radius=2pt] node [above=2pt] {$-1$};
	\draw[fill] (c3) circle [radius=2pt] node [above=2pt] {$e_j$} node [below=2.5pt] {$[g_j]$};
	\draw (c1) -- (c2) -- (c3);
	\draw (c1) -- (c41);
	\draw (c1) -- (c42);
	\draw[dashed] (c41) -- (c43);
	\draw[dashed] (c42) -- (c44);
	\draw (c3) -- (c51);
	\draw (c3) -- (c52);
	\draw[dashed] (c51) -- (c53);
	\draw[dashed] (c52) -- (c54);

	\draw [->] (5,5) -- (6,5);

	\draw[fill] (d1) circle [radius=2pt] node [above=2pt] {$e_i+1$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (d3) circle [radius=2pt] node [above=2pt] {$e_j+1$} node [below=2.5pt] {$[g_j]$};
	\draw (d1) -- (d3);
	\draw (d1) -- (d41);
	\draw (d1) -- (d42);
	\draw[dashed] (d41) -- (d43);
	\draw[dashed] (d42) -- (d44);
	\draw (d3) -- (d51);
	\draw (d3) -- (d52);
	\draw[dashed] (d51) -- (d53);
	\draw[dashed] (d52) -- (d54);

	\draw [fill] (3.9,5.15) circle [radius=0.5pt];
	\draw [fill] (3.9,5) circle [radius=0.5pt];
	\draw [fill] (3.9,4.85) circle [radius=0.5pt];

	\draw [fill] (-0.9,5.15) circle [radius=0.5pt];
	\draw [fill] (-0.9,5) circle [radius=0.5pt];
	\draw [fill] (-0.9,4.85) circle [radius=0.5pt];
	
	\draw [fill] (11.9,5.15) circle [radius=0.5pt];
	\draw [fill] (11.9,5) circle [radius=0.5pt];
	\draw [fill] (11.9,4.85) circle [radius=0.5pt];

	\draw [fill] (7.1,5.15) circle [radius=0.5pt];
	\draw [fill] (7.1,5) circle [radius=0.5pt];
	\draw [fill] (7.1,4.85) circle [radius=0.5pt];

	\node at (-2.7,5) {($\mathrm{R1^{+}}$)};


\end{tikzpicture}

==> blowup_extrusion4.tex <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (e1) at (0,-2.5);
	\coordinate (e3) at (2,-2.5);
	\coordinate (e41) at (-1,-2.8);
	\coordinate (e42) at (-1,-2.2);
	\coordinate (e43) at (-1.5,-2.95);
	\coordinate (e44) at (-1.5,-2.05);
	\coordinate (e51) at (3.2,-3);
	\coordinate (e52) at (3.2,-2);

	\coordinate (f1) at (9,-2.5);
	\coordinate (f41) at (8,-2.8);
	\coordinate (f42) at (8,-2.2);
	\coordinate (f43) at (7.5,-2.95);
	\coordinate (f44) at (7.5,-2.05);

	\draw[fill] (e1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=2.5pt] {$[g_i]$};
	\draw[fill] (e3) circle [radius=2pt] node [above=2pt] {$-1$};
	\draw[fill] (e51) circle [radius=2pt] node [right=2pt] {$-2$};
	\draw[fill] (e52) circle [radius=2pt] node [right=2pt] {$-2$};
	\draw (e1) -- (e3);
	\draw (e1) -- (e41);
	\draw (e1) -- (e42);
	\draw[dashed] (e41) -- (e43);
	\draw[dashed] (e42) -- (e44);
	\draw (e3) -- (e51);
	\draw (e3) -- (e52);

	\draw [->] (5.5,-2.5) -- (6.5,-2.5);

	\draw[fill] (f1) circle [radius=2pt] node [above=2pt] {$e_i$} node [below=12.5pt, right=-7pt] {$[g_i \# (-1)]$};
	\draw (f1) -- (f41);
	\draw (f1) -- (f42);
	\draw[dashed] (f41) -- (f43);
	\draw[dashed] (f42) -- (f44);

%	\node at (-2.7,5) {($\mathrm{R1^{+}}$)};
%	\node at (-2.7,2.5) {($\mathrm{R1}^-$)};
%	\node at (-2.7,0) {(${\rm R1}^{++}$)};
	\node at (-2.7,-2.5) {(R2)};
	
	\draw [fill] (-0.9,-2.65) circle [radius=0.5pt];
	\draw [fill] (-0.9,-2.5) circle [radius=0.5pt];
	\draw [fill] (-0.9,-2.35) circle [radius=0.5pt];

	\draw [fill] (8.1,-2.65) circle [radius=0.5pt];
	\draw [fill] (8.1,-2.5) circle [radius=0.5pt];
	\draw [fill] (8.1,-2.35) circle [radius=0.5pt];
	
\end{tikzpicture}

==> normalization.tex <==
\begin{tikzpicture}[scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\coordinate (a1) at (-1,2.5);
	\coordinate (a2) at (0.5,2.5);
	\coordinate (a3) at (1.5,3);
	\coordinate (a4) at (1.5,2);
	\coordinate (a11) at (-2,2.8);
	\coordinate (a12) at (-2,2.2);
	\coordinate (a13) at (-2.5,2.95);
	\coordinate (a14) at (-2.5,2.05);
	
	\draw [fill] (a1) circle [radius=2pt] node [above=2pt] {\footnotesize $e_i$} node [below=2.5pt] {\footnotesize $[g_i]$};
	\draw [fill] (a2) circle [radius=2pt] node [above=2pt] {\footnotesize $e$};
	\draw [fill] (a3) circle [radius=2pt] node [right=2pt] {\footnotesize $-2$};
	\draw [fill] (a4) circle [radius=2pt] node [right=2pt] {\footnotesize $-2$};
	\draw (a1) -- (a11);
	\draw (a1) -- (a12);
	\draw (a3) -- (a2) -- (a4);
	\draw[dashed] (a11) -- (a13);
	\draw[dashed] (a12) -- (a14);
	\draw [fill] (-1.9,2.5) circle [radius=0.5pt];
	\draw [fill] (-1.9,2.35) circle [radius=0.5pt];
	\draw [fill] (-1.9,2.65) circle [radius=0.5pt];
	\draw %[thick] 
	(a1) -- (a2);
	
	\draw [->] (3,2.5) -- (4,2.5);
	
	\coordinate (a1) at (6,2.5);
	\coordinate (a2) at (7.5,2.5);
	\coordinate (a3) at (9,2.5);
	\coordinate (a11) at (5,2.8);
	\coordinate (a12) at (5,2.2);
	\coordinate (a13) at (4.5,2.95);
	\coordinate (a14) at (4.5,2.05);
	
	\draw [fill] (a1) circle [radius=2pt] node [above=2pt] {\footnotesize $e_j$} node [below=2.5pt] {\footnotesize $[g_j]$};
	\draw [fill] (a2) circle [radius=2pt] node [above=2pt] {\footnotesize $e+1$};
	\draw [fill] (a3) circle [radius=2pt] node [above=2pt] {\footnotesize $0$} node [below=2pt] {\footnotesize $[-1]$};
	\draw (a1) -- (a11);
	\draw (a1) -- (a12);
	\draw[dashed] (a11) -- (a13);
	\draw[dashed] (a12) -- (a14);
	\draw [fill] (5.1,2.5) circle [radius=0.5pt];
	\draw [fill] (5.1,2.35) circle [radius=0.5pt];
	\draw [fill] (5.1,2.65) circle [radius=0.5pt];
	\draw %[thick] 
	(a1) -- (a3);
	
	\node at (11.5,2.5) {$(e\leq -3)$, };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\coordinate (a1) at (-2,0);
	\coordinate (a2) at (1.5,0);
	\coordinate (a3) at (2.5,0.5);
	\coordinate (a4) at (2.5,-0.5);
	\coordinate (a5) at (-1,0);
	\coordinate (a6) at (0,0);
	\coordinate (a11) at (-3,0.3);
	\coordinate (a12) at (-3,-0.3);
	\coordinate (a13) at (-3.5,0.45);
	\coordinate (a14) at (-3.5,-0.45);
	
	\draw [fill] (a1) circle [radius=2pt] node [above=2pt] {\footnotesize $e_j$} node [below=2.5pt] {\footnotesize $[g_j]$};
	\draw [fill] (a2) circle [radius=2pt] node [above=2pt] {\footnotesize $-2$};
	\draw [fill] (a3) circle [radius=2pt] node [right=2pt] {\footnotesize $-2$};
	\draw [fill] (a4) circle [radius=2pt] node [right=2pt] {\footnotesize $-2$};
	\draw [fill] (a5) circle [radius=2pt] node [above=2pt] {\footnotesize $-2$};
	\draw [fill] (a6) circle [radius=2pt] node [above=2pt] {\footnotesize $-2$};
	\draw (a1) -- (a11);
	\draw (a1) -- (a12);
	\draw (a3) -- (a2) -- (a4);
	\draw[dashed] (a11) -- (a13);
	\draw[dashed] (a12) -- (a14);
	\draw [fill] (-2.9,0) circle [radius=0.5pt];
	\draw [fill] (-2.9,0.15) circle [radius=0.5pt];
	\draw [fill] (-2.9,-0.15) circle [radius=0.5pt];
	\draw %[thick] 
	(a1) -- (0.3,0);
	\draw [dashed, %thick
	] (0.3,0) -- (1.2,0);
	\draw %[thick] 
	(1.2,0) -- (a2);
	\draw (-1.2, -0.2) to [out=345, in=195] (1.7, -0.2);
	\node at (0.25,-0.7) {\footnotesize $b$};
	
	\draw [->] (4,0) -- (5,0);
	
	\coordinate (a1) at (7,0);
	\coordinate (a3) at (9,0);
	\coordinate (a11) at (6,0.3);
	\coordinate (a12) at (6,-0.3);
	\coordinate (a13) at (5.5,0.45);
	\coordinate (a14) at (5.5,-0.45);
	
	\draw [fill] (a1) circle [radius=2pt] node [above=2pt] {\footnotesize $e_j+1$} node [below=2.5pt] {\footnotesize $[g_j]$};
	\draw [fill] (a3) circle [radius=2pt] node [above=2pt] {\footnotesize $b$} node [below=2pt] {\footnotesize $[-1]$};
	\draw (a1) -- (a11);
	\draw (a1) -- (a12);
	\draw %[thick] 
	(a3) -- (a1);
	\draw[dashed] (a11) -- (a13);
	\draw[dashed] (a12) -- (a14);
	\draw [fill] (6.1,0) circle [radius=0.5pt];
	\draw [fill] (6.1,0.15) circle [radius=0.5pt];
	\draw [fill] (6.1,-0.15) circle [radius=0.5pt];
	
	\node at (12,0) {$\left\{ \begin{array}{l} b\geq 1, \\ b \mbox{ \rm maximal}. \end{array} \right.$ };

	
\end{tikzpicture}
